Graph Attention Recurrent Neural Networks for Correlated Time Series Forecasting -- Full version

We consider a setting where multiple entities inter-act with each other over time and the time-varying statuses of the entities are represented as multiple correlated time series. For example, speed sensors are deployed in different locations in a road network, where the speed of a specific location across time is captured by the corresponding sensor as a time series, resulting in multiple speed time series from different locations, which are often correlated. To enable accurate forecasting on correlated time series, we proposes graph attention recurrent neural networks.First, we build a graph among different entities by taking into account spatial proximity and employ a multi-head attention mechanism to derive adaptive weight matrices for the graph to capture the correlations among vertices (e.g., speeds at different locations) at different timestamps. Second, we employ recurrent neural networks to take into account temporal dependency while taking into account the adaptive weight matrices learned from the first step to consider the correlations among time series.Experiments on a large real-world speed time series data set suggest that the proposed method is effective and outperforms the state-of-the-art in most settings. This manuscript provides a full version of a workshop paper [1].

==> figures/encoder-decoder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269

%Shape: Rectangle [id:dp6717224920994385] 
\draw   (40,80) -- (160,80) -- (160,100) -- (40,100) -- cycle ;
%Straight Lines [id:da9836338384502814] 
\draw    (60,140) -- (60,105.8) ;
\draw [shift={(60,103.8)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6887203073498356] 
\draw    (60,193) -- (60,171) ;
\draw [shift={(60,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6778892082464452] 
\draw    (40,213) -- (40,172) ;
\draw [shift={(40,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6471183946047332] 
\draw    (140,140) -- (140,105) ;
\draw [shift={(140,103)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7301621428751657] 
\draw    (160,213) -- (160,172) ;
\draw [shift={(160,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp03470403542483447] 
\draw   (110.5,140) -- (200,140) -- (200,170) -- (110.5,170) -- cycle ;
%Straight Lines [id:da6045424380566611] 
\draw    (140,193) -- (140,172) ;
\draw [shift={(140,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da338020423951223] 
\draw    (60,193) -- (140,193) ;


%Straight Lines [id:da7107067477210256] 
\draw    (100,213) -- (100,105) ;
\draw [shift={(100,103)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da1029341919771809] 
\draw    (160,93) -- (198,93) ;
\draw [shift={(200,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp28227933847086706] 
\draw   (290,80) -- (410,80) -- (410,100) -- (290,100) -- cycle ;
%Straight Lines [id:da07505535704543975] 
\draw    (310,140) -- (310,102) ;
\draw [shift={(310,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3051533069254897] 
\draw    (310,193) -- (310,172) ;
\draw [shift={(310,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3192065286844823] 
\draw    (290,210) -- (290,172) ;
\draw [shift={(290,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da35158690795227177] 
\draw    (390,140) -- (390,102) ;
\draw [shift={(390,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da029031276406711104] 
\draw    (410,213) -- (410,172) ;
\draw [shift={(410,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7446276417294142] 
\draw    (390,193) -- (390,172) ;
\draw [shift={(390,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da31130612306362626] 
\draw    (310,193) -- (390,193) ;


%Straight Lines [id:da9928449312959686] 
\draw    (350,213) -- (350,105) ;
\draw [shift={(350,103)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7162777141775014] 
\draw    (410,90) -- (528,90) ;
\draw [shift={(530,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp13901655445529304] 
\draw   (530,80) -- (650,80) -- (650,100) -- (530,100) -- cycle ;
%Straight Lines [id:da027071127726052246] 
\draw    (540,140) -- (540,102) ;
\draw [shift={(540,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da30259675769091143] 
\draw    (540,190) -- (540,172) ;
\draw [shift={(540,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7853791962891121] 
\draw    (524,213) -- (524,172) ;
\draw [shift={(524,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3155391324590908] 
\draw    (620,140) -- (620,102) ;
\draw [shift={(620,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4640777034873176] 
\draw    (630,210) -- (630,172) ;
\draw [shift={(630,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da43962744872096127] 
\draw    (620,190) -- (620,172) ;
\draw [shift={(620,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da10094080789860849] 
\draw    (540,190) -- (620,190) ;


%Straight Lines [id:da812036858131044] 
\draw    (580,210) -- (580,102) ;
\draw [shift={(580,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da47231110579479907] 
\draw    (250,93) -- (288,93) ;
\draw [shift={(290,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da22392515828829374] 
\draw    (650,90) -- (688,90) ;
\draw [shift={(690,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da37224429160686245] 
\draw    (750,90) -- (808,90) ;
\draw [shift={(810,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp1732006132611621] 
\draw   (810,80) -- (930,80) -- (930,100) -- (810,100) -- cycle ;
%Straight Lines [id:da12578886664135913] 
\draw    (820,139.2) -- (820,102) ;
\draw [shift={(820,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da27112950943541647] 
\draw    (820,190) -- (820,172) ;
\draw [shift={(820,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3297180911812774] 
\draw    (800,210) -- (800,172) ;
\draw [shift={(800,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7131790248298939] 
\draw    (900.5,141.7) -- (900.02,102) ;
\draw [shift={(900,100)}, rotate = 449.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7206591245002272] 
\draw    (920,210) -- (920,169) ;
\draw [shift={(920,167)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9040888190080707] 
\draw    (900,190) -- (900,172) ;
\draw [shift={(900,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8260099655478788] 
\draw    (820,190) -- (900,190) ;


%Straight Lines [id:da8732503538746077] 
\draw    (860,210) -- (860,102) ;
\draw [shift={(860,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29944142552702524] 
\draw    (860,80) -- (860,52) ;
\draw [shift={(860,50)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6321265347013825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (466,20) -- (466,250) ;


%Straight Lines [id:da4582436237044851] 
\draw    (140,10) -- (2,10) ;
\draw [shift={(0,10)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da520160706441211] 
\draw    (310,10) -- (438,10) ;
\draw [shift={(440,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9551767777082356] 
\draw    (630,10) -- (482,10) ;
\draw [shift={(480,10)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da688553217978221] 
\draw    (800,10) -- (968,10) ;
\draw [shift={(970,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp284846071256867] 
\draw   (0.5,140) -- (90,140) -- (90,170) -- (0.5,170) -- cycle ;
%Shape: Rectangle [id:dp9350241260372354] 
\draw   (250,140) -- (340,140) -- (340,170) -- (250,170) -- cycle ;
%Shape: Rectangle [id:dp01612557801245873] 
\draw   (360,140) -- (450,140) -- (450,170) -- (360,170) -- cycle ;
%Shape: Rectangle [id:dp8245466164840949] 
\draw   (480,140) -- (570,140) -- (570,170) -- (480,170) -- cycle ;
%Shape: Rectangle [id:dp8038916461255101] 
\draw   (590,140) -- (680,140) -- (680,170) -- (590,170) -- cycle ;
%Shape: Rectangle [id:dp07532600533925482] 
\draw   (760,140) -- (849.5,140) -- (849.5,169) -- (760,169) -- cycle ;
%Shape: Rectangle [id:dp6548692818823691] 
\draw   (870,140) -- (959.5,140) -- (959.5,170) -- (870,170) -- cycle ;
%Straight Lines [id:da6135759487713124] 
\draw    (590,80) -- (590,59) ;
\draw [shift={(590,57)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (102.5,225) node  [font=\Large] [align=left] {$\displaystyle X_{a+1}$};
% Text Node
\draw (43,226.5) node  [font=\LARGE] [align=left] {$\displaystyle E$};
% Text Node
\draw (157,154) node  [font=\large] [align=left] {Attention$\displaystyle ^{in}$};
% Text Node
\draw (161,223.5) node  [font=\LARGE] [align=left] {$\displaystyle E^{T}$};
% Text Node
\draw (174.5,121.5) node  [font=\Large] [align=left] {$\displaystyle A^{in}_{1}$};
% Text Node
\draw (36,122) node  [font=\Large] [align=left] {$\displaystyle A^{out}_{1}$};
% Text Node
\draw (228,6.5) node  [font=\Large] [align=left] {Encoder (L steps)};
% Text Node
\draw (351,225.5) node  [font=\Large] [align=left] {$\displaystyle X_{a+L}$};
% Text Node
\draw (350.5,91) node  [font=\large] [align=left] {RNN};
% Text Node
\draw (287,223) node  [font=\Large] [align=left] {$\displaystyle E$};
% Text Node
\draw (411,223.5) node  [font=\Large] [align=left] {$\displaystyle E^{T}$};
% Text Node
\draw (424.5,121.5) node  [font=\Large] [align=left] {$\displaystyle A^{in}_{L}$};
% Text Node
\draw (276,122) node  [font=\Large] [align=left] {$\displaystyle A^{out}_{L}$};
% Text Node
\draw (579.5,225.5) node  [font=\Large] [align=left] {$\displaystyle Start$};
% Text Node
\draw (589.5,91) node  [font=\large] [align=left] {RNN};
% Text Node
\draw (527,223) node  [font=\Large] [align=left] {$\displaystyle E$};
% Text Node
\draw (635.5,220.5) node  [font=\Large] [align=left] {$\displaystyle E^{T}$};
% Text Node
\draw (653,122) node  [font=\Large] [align=left] {$\displaystyle A^{in}_{L+1}$};
% Text Node
\draw (513,122) node  [font=\Large] [align=left] {$\displaystyle A^{out}_{L+1}$};
% Text Node
\draw (583,30.5) node  [font=\Large] [align=left] {$\displaystyle \hat{X}_{a+L+1}$};
% Text Node
\draw (711.5,6.5) node  [font=\Large] [align=left] {Decoder (P steps)};
% Text Node
\draw (223.5,91) node   [align=left] {......};
% Text Node
\draw (223.5,125) node   [align=left] {......};
% Text Node
\draw (223.5,161) node   [align=left] {......};
% Text Node
\draw (223.5,191) node   [align=left] {......};
% Text Node
\draw (223.5,221) node   [align=left] {......};
% Text Node
\draw (716.5,91) node   [align=left] {......};
% Text Node
\draw (716.5,125) node   [align=left] {......};
% Text Node
\draw (716.5,161) node   [align=left] {......};
% Text Node
\draw (716.5,191) node   [align=left] {......};
% Text Node
\draw (716.5,221) node   [align=left] {......};
% Text Node
\draw (861,222.5) node  [font=\Large] [align=left] {$\displaystyle \hat{X}_{a+L+P-1}$};
% Text Node
\draw (860.5,89) node  [font=\large] [align=left] {RNN};
% Text Node
\draw (803,220) node  [font=\Large] [align=left] {$\displaystyle E$};
% Text Node
\draw (921,220.5) node  [font=\Large] [align=left] {$\displaystyle E^{T}$};
% Text Node
\draw (928,122) node  [font=\Large] [align=left] {$\displaystyle A^{in}_{L+P}$};
% Text Node
\draw (792,122) node  [font=\Large] [align=left] {$\displaystyle A^{out}_{L+P}$};
% Text Node
\draw (859,27.5) node  [font=\Large] [align=left] {$\displaystyle \hat{X}_{a+L+P}$};
% Text Node
\draw (47,154) node  [font=\large] [align=left] {Attention$\displaystyle ^{out}$};
% Text Node
\draw (296.5,154) node  [font=\large] [align=left] {Attention$\displaystyle ^{out}$};
% Text Node
\draw (405.5,154) node  [font=\large] [align=left] {Attention$\displaystyle ^{in}$};
% Text Node
\draw (527,153) node  [font=\large] [align=left] {Attention$\displaystyle ^{out}$};
% Text Node
\draw (637,151) node  [font=\large] [align=left] {Attention$\displaystyle ^{in}$};
% Text Node
\draw (809,153) node  [font=\large] [align=left] {Attention$\displaystyle ^{out}$};
% Text Node
\draw (917,153) node  [font=\large] [align=left] {Attention$\displaystyle ^{in}$};
% Text Node
\draw (214.5,33) node  [font=\large] [align=left] {};
% Text Node
\draw (99.5,89) node  [font=\large] [align=left] {RNN};


\end{tikzpicture}

